ICQ: A Quantization Scheme for Best-Arm Identification Over Bit-Constrained Channels

We study the problem of best-arm identification in a distributed variant of the multi-armed bandit setting, with a central learner and multiple agents. Each agent is associated with an arm of the bandit, generating stochastic rewards following an unknown distribution. Further, each agent can communicate the observed rewards with the learner over a bit-constrained channel. We propose a novel quantization scheme called Inflating Confidence for Quantization (ICQ) that can be applied to existing confidence-bound based learning algorithms such as Successive Elimination. We analyze the performance of ICQ applied to Successive Elimination and show that the overall algorithm, named ICQ-SE, has the order-optimal sample complexity as that of the (unquantized) SE algorithm. Moreover, it requires only an exponentially sparse frequency of communication between the learner and the agents, thus requiring considerably fewer bits than existing quantization schemes to successfully identify the best arm. We validate the performance improvement offered by ICQ with other quantization methods through numerical experiments.

==> pics/Bounded.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=4.14465316738928, xmax=14.2760275765631,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,
ymin=9.25425, ymax=14.96875,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
13.8155105579643 14.349
11.5129254649702 14.709
9.21034037197618 14.672
6.90775527898214 14.425
4.60517018598809 14.591
};
\addlegendentry{ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714]
table {%
13.8155105579643 12.246
11.5129254649702 12.063
9.21034037197618 11.969
6.90775527898214 11.861
4.60517018598809 11.69
};
\addplot [semithick, forestgreen4416044]
table {%
13.8155105579643 10.884
11.5129254649702 10.753
9.21034037197618 10.639
6.90775527898214 10.407
4.60517018598809 10.195
};
\addlegendentry{ICQ-SE ($B=3$)}
\addplot [semithick, crimson2143940]
table {%
13.8155105579643 12.709
11.5129254649702 11.833
9.21034037197618 11.766
6.90775527898214 11.528
4.60517018598809 11.426
};
\addplot [semithick, mediumpurple148103189]
table {%
13.8155105579643 12.511
11.5129254649702 12.214
9.21034037197618 12.034
6.90775527898214 12.005
4.60517018598809 12.009
};
\addplot [semithick, sienna1408675]
table {%
13.8155105579643 11.101
11.5129254649702 10.914
9.21034037197618 10.83
6.90775527898214 10.626
4.60517018598809 10.451
};
\addplot [semithick, orchid227119194]
table {%
13.8155105579643 10.089
11.5129254649702 9.972
9.21034037197618 9.866
6.90775527898214 9.742
4.60517018598809 9.514
};
\addlegendentry{Unquantized batched SE}
\end{axis}

\end{tikzpicture}


==> pics/Bounded_bits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=2.45474335933348, xmax=14.3564994721848,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication complexity},
ymajorgrids,
ymin=50.8394, ymax=213.3736,
ytick style={color=black}
]
%\addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
%table {%
%13.8155105579643 47.08425
%12.2060726455302 46.09225
%11.5129254649702 45.8685
%9.90348755253613 45.01825
%9.21034037197618 45.35925
%7.60090245954208 44.28925
%6.90775527898214 44.40625
%5.29831736654804 42.56825
%4.60517018598809 42.78275
%2.99573227355399 41.5455
%};
%\addlegendentry{\#bits for ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 134.36475
12.2060726455302 132.0435
11.5129254649702 131.96075
9.90348755253613 130.45975
9.21034037197618 129.21975
7.60090245954208 126.294
6.90775527898214 125.79325
5.29831736654804 122.64975
4.60517018598809 121.739
2.99573227355399 119.11325
};
\addlegendentry{\#bits for QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 195.6675
12.2060726455302 192.53025
11.5129254649702 189.53775
9.90348755253613 187.21475
9.21034037197618 184.38825
7.60090245954208 179.38375
6.90775527898214 178.81025
5.29831736654804 171.191
4.60517018598809 168.0235
2.99573227355399 160.17425
};
\addlegendentry{\#bits for QuBan ($\epsilon=0.5$)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
13.8155105579643 120.37925
12.2060726455302 119.34625
11.5129254649702 124.2875
9.90348755253613 121.473
9.21034037197618 121.58575
7.60090245954208 123.687
6.90775527898214 123.4145
5.29831736654804 122.71725
4.60517018598809 122.56325
2.99573227355399 122.407
};
\addlegendentry{\#bits for Fed-SEL}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 73.496
12.2060726455302 73.7455
11.5129254649702 73.5835
9.90348755253613 72.6885
9.21034037197618 72.037
7.60090245954208 68.631
6.90775527898214 68.525
5.29831736654804 66.862
4.60517018598809 65.897
2.99573227355399 64.601
};
\addlegendentry{\#bits for ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 96.555
12.2060726455302 92.39625
11.5129254649702 91.74
9.90348755253613 90.7935
9.21034037197618 90.03
7.60090245954208 87.99075
6.90775527898214 87.4455
5.29831736654804 84.14775
4.60517018598809 83.54625
2.99573227355399 80.87925
};
\addlegendentry{\#bits for ICQ-SE ($B=3$)}
\end{axis}

\end{tikzpicture}


==> pics/Bounded_round.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,   at={(0.03,0.97)},
  anchor=north west, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=2.45474335933348, xmax=14.3564994721848,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,
ymin=6.255, ymax=12.305,
ytick style={color=black}
]
%\addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
%table {%
%13.8155105579643 11.4265
%12.2060726455302 11.5265
%11.5129254649702 11.752
%9.90348755253613 11.761
%9.21034037197618 12.03
%7.60090245954208 11.50525
%6.90775527898214 11.58875
%5.29831736654804 10.833
%4.60517018598809 11.035
%2.99573227355399 10.68525
%};
%\addlegendentry{ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 9.75975
12.2060726455302 9.62225
11.5129254649702 9.6145
9.90348755253613 9.55825
9.21034037197618 9.57225
7.60090245954208 9.39075
6.90775527898214 9.32
5.29831736654804 9.1325
4.60517018598809 9.15625
2.99573227355399 9.03525
};
\addlegendentry{QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 8.31825
12.2060726455302 8.22725
11.5129254649702 8.118
9.90348755253613 8.03
9.21034037197618 8.03825
7.60090245954208 7.82425
6.90775527898214 7.85525
5.29831736654804 7.63075
4.60517018598809 7.5965
2.99573227355399 7.42075
};
\addlegendentry{QuBan ($\epsilon=0.5$)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
13.8155105579643 9.96575
12.2060726455302 9.88025
11.5129254649702 9.87875
9.90348755253613 9.84025
9.21034037197618 9.844
7.60090245954208 9.838
6.90775527898214 9.8155
5.29831736654804 9.72525
4.60517018598809 9.72
2.99573227355399 9.5415
};
\addlegendentry{Fed-SEL}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 9.2645
12.2060726455302 9.284
11.5129254649702 9.361
9.90348755253613 9.32
9.21034037197618 9.16575
7.60090245954208 8.976
6.90775527898214 9.02075
5.29831736654804 8.98325
4.60517018598809 8.85
2.99573227355399 8.72675
};
\addlegendentry{ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 8.5625
12.2060726455302 8.41325
11.5129254649702 8.37775
9.90348755253613 8.29675
9.21034037197618 8.22975
7.60090245954208 8.14075
6.90775527898214 8.06475
5.29831736654804 7.9095
4.60517018598809 7.86675
2.99573227355399 7.64575
};
\addlegendentry{ICQ-SE ($B=3$)}
\addplot [semithick, orchid227119194, mark=square*, mark size=3, mark options={solid}]
table {%
13.8155105579643 7.58975
12.2060726455302 7.4635
11.5129254649702 7.431
9.90348755253613 7.3145
9.21034037197618 7.2395
7.60090245954208 7.0935
6.90775527898214 7.028
5.29831736654804 6.83575
4.60517018598809 6.76775
2.99573227355399 6.53
};
\addlegendentry{Unquantized SE}
\end{axis}

\end{tikzpicture}


==> pics/Bounded_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=2.45474335933348, xmax=14.3564994721848,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sample complexity},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
%\addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
%table {%
%13.8155105579643 8939.376
%12.2060726455302 9834.496
%11.5129254649702 10668.384
%9.90348755253613 8336.64
%9.21034037197618 9752.128
%7.60090245954208 8152.352
%6.90775527898214 8880.528
%5.29831736654804 6343.152
%4.60517018598809 7741.14
%2.99573227355399 4703.86
%};
%\addlegendentry{ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 2084.842
12.2060726455302 1918.098
11.5129254649702 1908.736
9.90348755253613 1838.064
9.21034037197618 1830.6
7.60090245954208 1629.33
6.90775527898214 1585.106
5.29831736654804 1392.763
4.60517018598809 1406.082
2.99573227355399 1323.395
};
\addlegendentry{QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 783.388
12.2060726455302 738.821
11.5129254649702 686.525
9.90348755253613 648.305
9.21034037197618 642.994
7.60090245954208 562.339
6.90775527898214 568.721
5.29831736654804 498.9815
4.60517018598809 482.659
2.99573227355399 437.4165
};
\addlegendentry{QuBan ($\epsilon=0.5$)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
13.8155105579643 2353.136
12.2060726455302 2228.288
11.5129254649702 2226.156
9.90348755253613 2159.604
9.21034037197618 2163.816
7.60090245954208 2112.116
6.90775527898214 2088.108
5.29831736654804 1948.092
4.60517018598809 1941.088
2.99573227355399 1766.436
};
\addlegendentry{Fed-SEL}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 1568.174
12.2060726455302 1583.18
11.5129254649702 1672.52
9.90348755253613 1650.118
9.21034037197618 1538.44
7.60090245954208 1298.132
6.90775527898214 1331.644
5.29831736654804 1239.552
4.60517018598809 1146.056
2.99573227355399 1082.466
};
\addlegendentry{ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 931.158
12.2060726455302 845.387
11.5129254649702 827.714
9.90348755253613 783.5
9.21034037197618 752.619
7.60090245954208 696.138
6.90775527898214 669.769
5.29831736654804 602.854
4.60517018598809 586.576
2.99573227355399 510.795
};
\addlegendentry{ICQ-SE ($B=3$)}
\addplot [semithick, orchid227119194, mark=square*, mark size=3, mark options={solid}]
table {%
13.8155105579643 479.659
12.2060726455302 443.797
11.5129254649702 433.398
9.90348755253613 402.524
9.21034037197618 384.673
7.60090245954208 353.491
6.90775527898214 340.097
5.29831736654804 304.006
4.60517018598809 289.719
2.99573227355399 257.9615
};
\addlegendentry{Unquantized SE}
\end{axis}

\end{tikzpicture}


==> pics/Gaussian.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=4.14465316738928, xmax=14.2760275765631,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,
ymin=8.3654, ymax=14.4066,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
13.8155105579643 13.326
11.5129254649702 14.132
9.21034037197618 13.51
6.90775527898214 13.968
4.60517018598809 13.002
};
\addplot [semithick, darkorange25512714]
table {%
13.8155105579643 11.45
11.5129254649702 11.186
9.21034037197618 11.06
6.90775527898214 10.964
4.60517018598809 10.918
};
\addplot [semithick, forestgreen4416044]
table {%
13.8155105579643 9.968
11.5129254649702 9.858
9.21034037197618 9.74
6.90775527898214 9.43
4.60517018598809 9.172
};
\addplot [semithick, crimson2143940]
table {%
13.8155105579643 11.246
11.5129254649702 10.958
9.21034037197618 11.084
6.90775527898214 10.838
4.60517018598809 10.72
};
\addplot [semithick, mediumpurple148103189]
table {%
13.8155105579643 10.196
11.5129254649702 10.01
9.21034037197618 9.988
6.90775527898214 9.808
4.60517018598809 9.648
};
\addplot [semithick, sienna1408675]
table {%
13.8155105579643 9.068
11.5129254649702 9.006
9.21034037197618 8.942
6.90775527898214 8.826
4.60517018598809 8.64
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=4.14465316738928, xmax=14.2760275765631,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sample complexity},
ymajorgrids,
ymin=-1988.288, ymax=80980.928,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
13.8155105579643 40695.808
11.5129254649702 77209.6
9.21034037197618 47796.224
6.90775527898214 69818.368
4.60517018598809 35823.616
};
\addplot [semithick, darkorange25512714]
table {%
13.8155105579643 12669.952
11.5129254649702 11033.6
9.21034037197618 9981.952
6.90775527898214 8865.792
4.60517018598809 8607.744
};
\addplot [semithick, forestgreen4416044]
table {%
13.8155105579643 4648.96
11.5129254649702 4122.624
9.21034037197618 3812.864
6.90775527898214 3170.816
4.60517018598809 2711.04
};
\addplot [semithick, crimson2143940]
table {%
13.8155105579643 10611.712
11.5129254649702 8767.488
9.21034037197618 9405.952
6.90775527898214 8343.04
4.60517018598809 7232.512
};
\addplot [semithick, mediumpurple148103189]
table {%
13.8155105579643 5365.248
11.5129254649702 4731.392
9.21034037197618 4495.872
6.90775527898214 4011.008
4.60517018598809 3586.816
};
\addplot [semithick, sienna1408675]
table {%
13.8155105579643 2574.08
11.5129254649702 2422.784
9.21034037197618 2266.112
6.90775527898214 2050.816
4.60517018598809 1783.04
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=4.14465316738928, xmax=14.2760275765631,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication complexity},
ymajorgrids,
ymin=68.2553, ymax=183.9027,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
13.8155105579643 73.52
11.5129254649702 78.128
9.21034037197618 74.58
6.90775527898214 78.228
4.60517018598809 73.512
};
\addplot [semithick, darkorange25512714]
table {%
13.8155105579643 174.304
11.5129254649702 171.616
9.21034037197618 169.362
6.90775527898214 166.032
4.60517018598809 165.166
};
\addplot [semithick, forestgreen4416044]
table {%
13.8155105579643 178.646
11.5129254649702 174.904
9.21034037197618 172.232
6.90775527898214 168.292
4.60517018598809 163.102
};
\addplot [semithick, crimson2143940]
table {%
13.8155105579643 114.426
11.5129254649702 111.848
9.21034037197618 112.888
6.90775527898214 110.728
4.60517018598809 108.3
};
\addplot [semithick, mediumpurple148103189]
table {%
13.8155105579643 149.976
11.5129254649702 147.342
9.21034037197618 145.992
6.90775527898214 143.388
4.60517018598809 140.838
};
\end{groupplot}

\end{tikzpicture}


==> pics/Gaussian_bits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=2.45474335933348, xmax=14.3564994721848,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication complexity},
ymajorgrids,
ymin=36.4946875, ymax=88.2245625,
ytick style={color=black}
]
% \addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
% table {%
% 13.8155105579643 47.88775
% 12.2060726455302 46.59575
% 11.5129254649702 45.59525
% 9.90348755253613 44.42525
% 9.21034037197618 44.40725
% 7.60090245954208 44.06075
% 6.90775527898214 43.73875
% 5.29831736654804 42.92175
% 4.60517018598809 42.217
% 2.99573227355399 38.3915
% };
% \addlegendentry{\#bits for ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 75.22775
12.2060726455302 74.275
11.5129254649702 74.40025
9.90348755253613 71.40525
9.21034037197618 69.36725
7.60090245954208 66.98225
6.90775527898214 67.06375
5.29831736654804 63.058
4.60517018598809 62.1355
2.99573227355399 54.6225
};
\addlegendentry{\#bits for QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 76.32775
12.2060726455302 72.6165
11.5129254649702 71.81
9.90348755253613 68.33175
9.21034037197618 67.982
7.60090245954208 64.89
6.90775527898214 63.53625
5.29831736654804 60.76525
4.60517018598809 60.091
2.99573227355399 57.082
};
\addlegendentry{\#bits for QuBan ($\epsilon=0.5$)}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 54.68425
12.2060726455302 53.444
11.5129254649702 53.129
9.90348755253613 50.67775
9.21034037197618 49.954
7.60090245954208 49.23425
6.90775527898214 47.5585
5.29831736654804 46.3055
4.60517018598809 46.08575
2.99573227355399 40.581
};
\addlegendentry{\#bits for ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 59.44425
12.2060726455302 57.6635
11.5129254649702 57.6195
9.90348755253613 52.60125
9.21034037197618 52.02
7.60090245954208 51.422
6.90775527898214 50.1515
5.29831736654804 48.3005
4.60517018598809 47.2865
2.99573227355399 43.722
};
\addlegendentry{\#bits for ICQ-SE ($B=3$)}
\end{axis}

\end{tikzpicture}


==> pics/Gaussian_round.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orchid227119194}{RGB}{227,119,194}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=2.45474335933348, xmax=14.3564994721848,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,
ymin=2.0567375, ymax=8.0355125,
ytick style={color=black}
]
% \addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
% table {%
% 13.8155105579643 7.76375
% 12.2060726455302 7.37175
% 11.5129254649702 7.118
% 9.90348755253613 7.01925
% 9.21034037197618 7.05875
% 7.60090245954208 7.01225
% 6.90775527898214 7.15225
% 5.29831736654804 7.1925
% 4.60517018598809 7.0065
% 2.99573227355399 6.1965
% };
% \addlegendentry{ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 5.791
12.2060726455302 5.75125
11.5129254649702 5.758
9.90348755253613 5.51325
9.21034037197618 5.45775
7.60090245954208 5.23675
6.90775527898214 5.242
5.29831736654804 5.143
4.60517018598809 4.98175
2.99573227355399 4.596
};
\addlegendentry{QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 4.38825
12.2060726455302 4.2645
11.5129254649702 4.1405
9.90348755253613 4.047
9.21034037197618 3.97375
7.60090245954208 3.85725
6.90775527898214 3.76275
5.29831736654804 3.5005
4.60517018598809 3.4665
2.99573227355399 3.13125
};
\addlegendentry{QuBan ($\epsilon=0.5$)}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 5.6605
12.2060726455302 5.70475
11.5129254649702 5.6755
9.90348755253613 5.41375
9.21034037197618 5.233
7.60090245954208 5.08275
6.90775527898214 4.90475
5.29831736654804 4.828
4.60517018598809 4.764
2.99573227355399 4.25525
};
\addlegendentry{ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 4.82025
12.2060726455302 4.5505
11.5129254649702 4.525
9.90348755253613 4.36875
9.21034037197618 4.2655
7.60090245954208 4.1695
6.90775527898214 3.99325
5.29831736654804 3.84925
4.60517018598809 3.67475
2.99573227355399 3.38325
};
\addlegendentry{ICQ-SE ($B=3$)}
\addplot [semithick, orchid227119194, mark=square*, mark size=3, mark options={solid}]
table {%
13.8155105579643 3.713
12.2060726455302 3.55025
11.5129254649702 3.502
9.90348755253613 3.3235
9.21034037197618 3.25175
7.60090245954208 3.066
6.90775527898214 2.98075
5.29831736654804 2.72775
4.60517018598809 2.655
2.99573227355399 2.3285
};
\addlegendentry{Unquantized SE}
\end{axis}

\end{tikzpicture}


==> pics/Gaussian_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orchid227119194}{RGB}{227,119,194}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(1/\delta)\)},
xmajorgrids,
xmin=2.45474335933348, xmax=14.3564994721848,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sample complexity},
ymajorgrids,
ymin=0, ymax=200,
ytick style={color=black}
]
% \addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
% table {%
% 13.8155105579643 726.837
% 12.2060726455302 551.212
% 11.5129254649702 498.37
% 9.90348755253613 437.794
% 9.21034037197618 441.776
% 7.60090245954208 407.2255
% 6.90775527898214 427.8435
% 5.29831736654804 429.725
% 4.60517018598809 401.943
% 2.99573227355399 268.652
% };
% \addlegendentry{ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 150.565
12.2060726455302 145.2515
11.5129254649702 145.618
9.90348755253613 126.0445
9.21034037197618 120.86
7.60090245954208 104.297
6.90775527898214 104.659
5.29831736654804 97.097
4.60517018598809 86.762
2.99573227355399 71.4625
};
\addlegendentry{QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.8155105579643 56.5205
12.2060726455302 50.9045
11.5129254649702 47.234
9.90348755253613 43.198
9.21034037197618 41.4765
7.60090245954208 37.8425
6.90775527898214 35.627
5.29831736654804 31.046
4.60517018598809 30.3745
2.99573227355399 25.584
};
\addlegendentry{QuBan ($\epsilon=0.5$)}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 143.464
12.2060726455302 140.384
11.5129254649702 137.189
9.90348755253613 114.9105
9.21034037197618 104.517
7.60090245954208 94.405
6.90775527898214 84.092
5.29831736654804 80.3715
4.60517018598809 76.012
2.99573227355399 57.8125
};
\addlegendentry{ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
13.8155105579643 76.694
12.2060726455302 67.685
11.5129254649702 66.952
9.90348755253613 57.033
9.21034037197618 54.178
7.60090245954208 51.8925
6.90775527898214 47.4045
5.29831736654804 43.282
4.60517018598809 39.5625
2.99573227355399 34.0285
};
\addlegendentry{ICQ-SE ($B=3$)}
\addplot [semithick, orchid227119194, mark=square*, mark size=3, mark options={solid}]
table {%
13.8155105579643 34.903
12.2060726455302 31.7625
11.5129254649702 30.8815
9.90348755253613 27.842
9.21034037197618 26.688
7.60090245954208 24.1115
6.90775527898214 23.056
5.29831736654804 20.3675
4.60517018598809 19.7415
2.99573227355399 17.2445
};
\addlegendentry{Unquantized SE}
\end{axis}

\end{tikzpicture}


==> pics/Hardness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(\Delta)\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,
ymin=1.303, ymax=11.665,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.1 10.96
0.147368421052632 9.574
0.194736842105263 9
0.242105263157895 8.338
0.289473684210526 7.86
0.336842105263158 7.096
0.384210526315789 6.898
0.431578947368421 6.192
0.478947368421053 6.17
0.526315789473684 5.888
0.573684210526316 5.744
0.621052631578947 5.272
0.668421052631579 5.01
0.715789473684211 4.974
0.763157894736842 4.824
0.810526315789474 4.398
0.857894736842105 4.196
0.905263157894737 4.16
0.952631578947368 4.094
1 3.882
};
\addplot [semithick, darkorange25512714]
table {%
0.1 9.004
0.147368421052632 7.882
0.194736842105263 6.95
0.242105263157895 6.19
0.289473684210526 5.79
0.336842105263158 5.174
0.384210526315789 4.878
0.431578947368421 4.464
0.478947368421053 4.072
0.526315789473684 3.902
0.573684210526316 3.574
0.621052631578947 3.262
0.668421052631579 3.004
0.715789473684211 2.888
0.763157894736842 2.634
0.810526315789474 2.424
0.857894736842105 2.208
0.905263157894737 2.036
0.952631578947368 1.924
1 1.774
};
\addplot [semithick, forestgreen4416044]
table {%
0.1 11.194
0.147368421052632 10.062
0.194736842105263 9.114
0.242105263157895 8.492
0.289473684210526 7.924
0.336842105263158 7.32
0.384210526315789 6.984
0.431578947368421 6.764
0.478947368421053 6.346
0.526315789473684 6.006
0.573684210526316 5.886
0.621052631578947 5.688
0.668421052631579 5.336
0.715789473684211 5.074
0.763157894736842 4.846
0.810526315789474 4.704
0.857894736842105 4.518
0.905263157894737 4.296
0.952631578947368 4.116
1 4.024
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(\Delta)\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sample complexity},
ymajorgrids,
ymin=-538.781, ymax=11651.177,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.1 8880.128
0.147368421052632 3507.712
0.194736842105263 2222.464
0.242105263157895 1474.944
0.289473684210526 1076.8
0.336842105263158 615.04
0.384210526315789 565.76
0.431578947368421 350.528
0.478947368421053 333.312
0.526315789473684 264.608
0.573684210526316 242.24
0.621052631578947 182
0.668421052631579 147.408
0.715789473684211 146.032
0.763157894736842 134.976
0.810526315789474 99.528
0.857894736842105 79.224
0.905263157894737 75.944
0.952631578947368 69.616
1 61.024
};
\addplot [semithick, darkorange25512714]
table {%
0.1 2430.976
0.147368421052632 1090.304
0.194736842105263 580.16
0.242105263157895 340.896
0.289473684210526 245.216
0.336842105263158 167.6
0.384210526315789 133.712
0.431578947368421 100.512
0.478947368421053 77.872
0.526315789473684 66.776
0.573684210526316 52.984
0.621052631578947 44.076
0.668421052631579 36.92
0.715789473684211 33.112
0.763157894736842 27.844
0.810526315789474 24.348
0.857894736842105 21.084
0.905263157894737 18.588
0.952631578947368 17.036
1 15.308
};
\addplot [semithick, forestgreen4416044]
table {%
0.1 11097.088
0.147368421052632 4894.72
0.194736842105263 2596.096
0.242105263157895 1650.176
0.289473684210526 1060.096
0.336842105263158 743.936
0.384210526315789 583.168
0.431578947368421 477.056
0.478947368421053 378.4
0.526315789473684 300.288
0.573684210526316 263.296
0.621052631578947 223.52
0.668421052631579 183.584
0.715789473684211 155.68
0.763157894736842 128.44
0.810526315789474 114.48
0.857894736842105 101.848
0.905263157894737 91.472
0.952631578947368 81.728
1 76.416
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log(\Delta)\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication complexity},
ymajorgrids,
ymin=37.3624, ymax=178.0216,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.1 171.628
0.147368421052632 152.75
0.194736842105263 138.718
0.242105263157895 128.298
0.289473684210526 118.162
0.336842105263158 111.074
0.384210526315789 105.5
0.431578947368421 100.69
0.478947368421053 96.46
0.526315789473684 91.504
0.573684210526316 87.986
0.621052631578947 84.492
0.668421052631579 80.832
0.715789473684211 77.446
0.763157894736842 72.866
0.810526315789474 70.172
0.857894736842105 67.924
0.905263157894737 66.474
0.952631578947368 64.884
1 63.71
};
\addplot [semithick, darkorange25512714]
table {%
0.1 112.08
0.147368421052632 98.6
0.194736842105263 92.232
0.242105263157895 85.766
0.289473684210526 81.464
0.336842105263158 73.734
0.384210526315789 72.462
0.431578947368421 64.86
0.478947368421053 63.934
0.526315789473684 61.79
0.573684210526316 60.322
0.621052631578947 56.308
0.668421052631579 54.252
0.715789473684211 54.46
0.763157894736842 53.136
0.810526315789474 48.746
0.857894736842105 46.104
0.905263157894737 45.548
0.952631578947368 44.552
1 43.756
};
\end{groupplot}

\end{tikzpicture}


==> pics/Hardness_bits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication complexity},
ymajorgrids,
ymin=36.8123875, ymax=181.3163625,
ytick style={color=black}
]
% \addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
% table {%
% 13.8155105579643 47.88775
% 12.2060726455302 46.59575
% 11.5129254649702 45.59525
% 9.90348755253613 44.42525
% 9.21034037197618 44.40725
% 7.60090245954208 44.06075
% 6.90775527898214 43.73875
% 5.29831736654804 42.92175
% 4.60517018598809 42.217
% 2.99573227355399 38.3915
% };
% \addlegendentry{\#bits for ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 171.537
0.147368421052632 152.8695
0.194736842105263 138.43375
0.242105263157895 128.1985
0.289473684210526 118.213
0.336842105263158 111.229
0.384210526315789 105.46025
0.431578947368421 100.609
0.478947368421053 96.071
0.526315789473684 91.6845
0.573684210526316 87.88775
0.621052631578947 84.81175
0.668421052631579 81.0675
0.715789473684211 77.79875
0.763157894736842 72.723
0.810526315789474 69.768
0.857894736842105 67.59925
0.905263157894737 66.40175
0.952631578947368 65.05275
1 63.5145
};
\addlegendentry{\#bits for QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 174.748
0.147368421052632 152.0115
0.194736842105263 137.542
0.242105263157895 126.249
0.289473684210526 115.61625
0.336842105263158 109.1935
0.384210526315789 101.2745
0.431578947368421 95.387
0.478947368421053 90.742
0.526315789473684 84.85425
0.573684210526316 79.96325
0.621052631578947 76.38425
0.668421052631579 72.21825
0.715789473684211 67.578
0.763157894736842 63.7065
0.810526315789474 60.902
0.857894736842105 58.238
0.905263157894737 55.669
0.952631578947368 52.9635
1 49.937
};
\addlegendentry{\#bits for QuBan ($\epsilon=0.5$)}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 111.9525
0.147368421052632 98.6265
0.194736842105263 92.1725
0.242105263157895 85.923
0.289473684210526 81.62075
0.336842105263158 73.7805
0.384210526315789 72.4985
0.431578947368421 64.914
0.478947368421053 63.89375
0.526315789473684 61.7135
0.573684210526316 60.14825
0.621052631578947 56.2895
0.668421052631579 54.16475
0.715789473684211 54.39475
0.763157894736842 52.95975
0.810526315789474 48.55425
0.857894736842105 45.92975
0.905263157894737 45.37875
0.952631578947368 44.62325
1 43.38075
};
\addlegendentry{\#bits for ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 147.47325
0.147368421052632 129.7515
0.194736842105263 116.1495
0.242105263157895 105.42225
0.289473684210526 96.9465
0.336842105263158 88.617
0.384210526315789 83.6845
0.431578947368421 80.93175
0.478947368421053 76.204
0.526315789473684 69.282
0.573684210526316 64.45725
0.621052631578947 61.1805
0.668421052631579 58.82025
0.715789473684211 56.72825
0.763157894736842 55.39025
0.810526315789474 54.85875
0.857894736842105 52.8935
0.905263157894737 49.7935
0.952631578947368 47.506
1 46.8295
};
\addlegendentry{\#bits for ICQ-SE ($B=3$)}
\end{axis}

\end{tikzpicture}

==> pics/Hardness_round.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orchid227119194}{RGB}{227,119,194}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\)},
xmajorgrids,
xmin=0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,
ymin=1.5567375, ymax=12.0355125,
ytick style={color=black}
]
% \addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
% table {%
% 13.8155105579643 7.76375
% 12.2060726455302 7.37175
% 11.5129254649702 7.118
% 9.90348755253613 7.01925
% 9.21034037197618 7.05875
% 7.60090245954208 7.01225
% 6.90775527898214 7.15225
% 5.29831736654804 7.1925
% 4.60517018598809 7.0065
% 2.99573227355399 6.1965
% };
% \addlegendentry{ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 11.18775
0.147368421052632 10.06525
0.194736842105263 9.09675
0.242105263157895 8.486
0.289473684210526 7.91675
0.336842105263158 7.331
0.384210526315789 6.98075
0.431578947368421 6.74875
0.478947368421053 6.3075
0.526315789473684 6.017
0.573684210526316 5.88275
0.621052631578947 5.683
0.668421052631579 5.34875
0.715789473684211 5.07075
0.763157894736842 4.83325
0.810526315789474 4.66975
0.857894736842105 4.48625
0.905263157894737 4.3195
0.952631578947368 4.139
1 4.019
};
\addlegendentry{QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 9.83725
0.147368421052632 8.50425
0.194736842105263 7.717
0.242105263157895 6.9705
0.289473684210526 6.33825
0.336842105263158 5.94775
0.384210526315789 5.49475
0.431578947368421 5.05975
0.478947368421053 4.87625
0.526315789473684 4.5235
0.573684210526316 4.159
0.621052631578947 3.97675
0.668421052631579 3.8175
0.715789473684211 3.543
0.763157894736842 3.26225
0.810526315789474 3.072
0.857894736842105 2.95875
0.905263157894737 2.85025
0.952631578947368 2.6795
1 2.47175
};
\addlegendentry{QuBan ($\epsilon=0.5$)}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 10.96225
0.147368421052632 9.57725
0.194736842105263 8.99425
0.242105263157895 8.33175
0.289473684210526 7.88025
0.336842105263158 7.0795
0.384210526315789 6.8955
0.431578947368421 6.20725
0.478947368421053 6.1725
0.526315789473684 5.8825
0.573684210526316 5.725
0.621052631578947 5.2755
0.668421052631579 5.009
0.715789473684211 4.9785
0.763157894736842 4.81225
0.810526315789474 4.3615
0.857894736842105 4.147
0.905263157894737 4.178
0.952631578947368 4.0935
1 3.84325
};
\addlegendentry{ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 10.03325
0.147368421052632 8.872
0.194736842105263 7.95675
0.242105263157895 7.151
0.289473684210526 6.64425
0.336842105263158 6.04775
0.384210526315789 5.90625
0.431578947368421 5.75275
0.478947368421053 5.37125
0.526315789473684 4.802
0.573684210526316 4.5025
0.621052631578947 4.216
0.668421052631579 4.0015
0.715789473684211 3.929
0.763157894736842 3.8945
0.810526315789474 3.8585
0.857894736842105 3.6265
0.905263157894737 3.2715
0.952631578947368 3.046
1 2.99075
};
\addlegendentry{ICQ-SE ($B=3$)}
\addplot [semithick, orchid227119194, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 9.009
0.147368421052632 7.90725
0.194736842105263 6.9705
0.242105263157895 6.21175
0.289473684210526 5.80425
0.336842105263158 5.18225
0.384210526315789 4.8715
0.431578947368421 4.4725
0.478947368421053 4.0775
0.526315789473684 3.867
0.573684210526316 3.59125
0.621052631578947 3.24275
0.668421052631579 3.02175
0.715789473684211 2.87125
0.763157894736842 2.66525
0.810526315789474 2.44025
0.857894736842105 2.198
0.905263157894737 2.033
0.952631578947368 1.92075
1 1.80475
};
\addlegendentry{Unquantized SE}
\end{axis}

\end{tikzpicture}

==> pics/Hardness_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orchid227119194}{RGB}{227,119,194}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sample complexity},
ymajorgrids,
ymin=-536.60525, ymax=11612.85625,
ytick style={color=black}
]
% \addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
% table {%
% 13.8155105579643 726.837
% 12.2060726455302 551.212
% 11.5129254649702 498.37
% 9.90348755253613 437.794
% 9.21034037197618 441.776
% 7.60090245954208 407.2255
% 6.90775527898214 427.8435
% 5.29831736654804 429.725
% 4.60517018598809 401.943
% 2.99573227355399 268.652
% };
% \addlegendentry{ICQ-SE ($B=1$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 11060.608
0.147368421052632 4913.024
0.194736842105263 2560.64
0.242105263157895 1637.76
0.289473684210526 1065.936
0.336842105263158 754.408
0.384210526315789 579.056
0.431578947368421 473.672
0.478947368421053 370.652
0.526315789473684 301.656
0.573684210526316 260.66
0.621052631578947 226.313
0.668421052631579 185.306
0.715789473684211 157.066
0.763157894736842 127.669
0.810526315789474 112.088
0.857894736842105 100.229
0.905263157894737 92.113
0.952631578947368 83.049
1 75.969
};
\addlegendentry{QuBan ($\epsilon=2$)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 4113.472
0.147368421052632 1657.824
0.194736842105263 940.048
0.242105263157895 583.128
0.289473684210526 376.012
0.336842105263158 285.412
0.384210526315789 205.744
0.431578947368421 157.624
0.478947368421053 133.486
0.526315789473684 104.007
0.573684210526316 83.829
0.621052631578947 72.886
0.668421052631579 63.403
0.715789473684211 52.793
0.763157894736842 44.4865
0.810526315789474 39.4185
0.857894736842105 35.783
0.905263157894737 32.3455
0.952631578947368 28.7635
1 25.2835
};
\addlegendentry{QuBan ($\epsilon=0.5$)}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 8820.096
0.147368421052632 3513.056
0.194736842105263 2212.432
0.242105263157895 1495.328
0.289473684210526 1085.84
0.336842105263158 614.4
0.384210526315789 566.692
0.431578947368421 350.752
0.478947368421053 331.212
0.526315789473684 263.998
0.573684210526316 238.217
0.621052631578947 181.273
0.668421052631579 146.831
0.715789473684211 146.11
0.763157894736842 133.513
0.810526315789474 98.291
0.857894736842105 77.916
0.905263157894737 75.095
0.952631578947368 69.496
1 59.252
};
\addlegendentry{ICQ-SE ($B=2$)}
\addplot [semithick, sienna1408675, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 4760.64
0.147368421052632 2123.232
0.194736842105263 1123.92
0.242105263157895 678.608
0.289473684210526 469.512
0.336842105263158 310.932
0.384210526315789 252.772
0.431578947368421 224.598
0.478947368421053 183.142
0.526315789473684 130.646
0.573684210526316 103.355
0.621052631578947 86.049
0.668421052631579 74.602
0.715789473684211 67.492
0.763157894736842 62.962
0.810526315789474 60.771
0.857894736842105 54.743
0.905263157894737 45.63
0.952631578947368 39.054
1 36.843
};
\addlegendentry{ICQ-SE ($B=3$)}
\addplot [semithick, orchid227119194, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 2438.432
0.147368421052632 1091.616
0.194736842105263 581.984
0.242105263157895 345.524
0.289473684210526 249.616
0.336842105263158 168.794
0.384210526315789 132.404
0.431578947368421 100.106
0.478947368421053 78.305
0.526315789473684 65.7985
0.573684210526316 53.802
0.621052631578947 43.5865
0.668421052631579 37.2605
0.715789473684211 32.878
0.763157894736842 28.363
0.810526315789474 24.481
0.857894736842105 21.0305
0.905263157894737 18.8195
0.952631578947368 17.1225
1 15.643
};
\addlegendentry{Unquantized SE}
\end{axis}

\end{tikzpicture}

==> pics/QSE_B.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle B\)},
xmajorgrids,
xmin=0.6, xmax=9.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,\textsl{}
ymin=5.78976, ymax=10.48544,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 10.272
2 7.8996
3 6.9478
4 6.4728
5 6.2258
6 6.0856
7 6.0426
8 6.0032
9 6.008
};
\end{axis}

\end{tikzpicture}


==> pics/QSE_B_round.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle B\)},
xmajorgrids,
xmin=0.6, xmax=9.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication round complexity},
ymajorgrids,
ymin=5.78976, ymax=10.48544,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 10.272
2 7.8996
3 6.9478
4 6.4728
5 6.2258
6 6.0856
7 6.0426
8 6.0032
9 6.008
};
\end{axis}

\end{tikzpicture}


==> pics/QSE_B_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\displaystyle B\)},
		xmajorgrids,
		xmin=0.6, xmax=9.4,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={Sample complexity},
		ymajorgrids,
		ymin=-2.75134000000003, ymax=5027.00614,
		ytick style={color=black}
		]
		\addplot [semithick, steelblue31119180]
		table {%
			1 4798.3808
			2 831.3264
			3 420.2608
			4 303.344
			5 258.8036
			6 238.3352
			7 231.878
			8 225.874
			9 231.1376
		};
	\end{axis}
	
\end{tikzpicture}


==> pics/QSE_alpha.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle B\)},
xmajorgrids,
xmin=1.65, xmax=9.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Round complexity},
ymajorgrids,
ymin=4.7367, ymax=10.5293,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 10.266
3 7.598
4 6.272
5 6.102
6 5.5
7 5.166
8 5.006
9 5
};
\end{axis}

\end{tikzpicture}


==> pics/QSE_alpha_bits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\displaystyle \alpha\)},
		xmajorgrids,
		xmin=1.65, xmax=9.35,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={Communication complexity},
		ymajorgrids,
		ymin=21.9016, ymax=46.9024,
		ytick style={color=black}
		]
		\addplot [semithick, steelblue31119180]
		table {%
			2 45.766
			3 32.608
			4 29.378
			5 27.258
			6 25.5
			7 23.83
			8 23.038
			9 23.038
		};
	\end{axis}
	
\end{tikzpicture}


==> pics/QSE_alpha_round.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.65, xmax=9.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Communication round complexity},
ymajorgrids,
ymin=4.7367, ymax=10.5293,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 10.266
3 7.598
4 6.272
5 6.102
6 5.5
7 5.166
8 5.006
9 5
};
\end{axis}

\end{tikzpicture}


==> pics/QSE_alpha_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={\(\displaystyle \alpha\)},
		xmajorgrids,
		xmin=1.65, xmax=9.35,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={Sample complexity},
		ymajorgrids,
		ymin=-4624.6524, ymax=201639.1724,
		ytick style={color=black}
		]
		\addplot [semithick, steelblue31119180]
		table {%
			2 4750.976
			3 14902.056
			4 25167.872
			5 86570
			6 90720
			7 110225.108
			8 111198.208
			9 192263.544
		};
	\end{axis}
	
\end{tikzpicture}


==> pics/U_Uprime.tex <==
\begin{tikzpicture}[scale=1]
	\draw[thick,<->] (-4,0) node[anchor= north east, align=right] {} -- (4,0) node[anchor= west]{$\mathbb{R}$};
	\draw[<-] (0,1.5) node[align=left, anchor=south]{\small $\mut_{j,i-1}$} -- (0,-0.18) node[align=center, anchor=north]{};
	\draw[<-] (2,0.3) node[align=left, anchor=south]{\small $\ucb(j,i-1,\delta)$} -- (2,-0.18) node[align=center, anchor=north]{};
	\draw[<-] (-2,0.3) node[align=left, anchor=south]{\small $\lcb(j,i-1,\delta)$} -- (-2,-0.18) node[align=center, anchor=north]{};
	\draw[<->, color=blue] (0,1) node[anchor= south west, align=left] {\hspace{0.7em}\small $U(i-1, \delta)$} -- (2,1) node[anchor= north west]{};
	\draw[<->, color=blue] (0,1) node[anchor= north west]{} -- (-2,1) node[anchor= south west, align=left] {\hspace{0.7em}\small $U(i-1, \delta)$};
	
	\draw[->] (1.3,0.18) node[align=left, anchor=south]{} -- (1.3,-0.6) node[align=center, anchor=north]{\small $\mu_j$};
	\draw[<->, color=red] (1.3,-0.22) node[anchor= north west, align=left] {\hspace{0.5em}\small $U^\prime(i, \delta)$} -- (2.8,-0.22) node[anchor= north west]{};
	\draw[<->, color=red] (1.3,-0.22) node[anchor= north west]{} -- (-0.2,-0.22) node[anchor= north west, align=left] {\hspace{0.5em}\small $U^\prime(i, \delta)$};
	\draw[-, dashed, black!25] (2.8,0) node[align=left, anchor=south]{} -- (2.8,-1) node[align=center, anchor=north]{};
	\draw[-, dashed, black!25] (-0.2,0) node[align=left, anchor=south]{} -- (-0.2,-1) node[align=center, anchor=north]{};
	
	\draw [red,decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=0pt]
	(-0.2,-1) -- (2.8,-1) node [black,midway,xshift=0cm,yshift=-0.7cm, text width=3.5cm, align=center] 
	{\footnotesize $\muh_{j,i}$ guaranteed to be here given this position of $\mu_j$};
	
	\draw[<->, color=red] (2,1) node[anchor= north west]{} -- (3.5,1) node[anchor= south east, align=left] {\hspace{0.3em}\small $U^\prime(i, \delta)$};
	\draw[<->, color=red] (-3.5,1) node[anchor= north west]{} -- (-2,1) node[anchor= south east, align=left] {\hspace{0.6em}\small $U^\prime(i, \delta)$};
	
	\draw[-, dashed, black!25] (2,0.3) node[align=left, anchor=south]{} -- (2,1.7) node[align=center, anchor=north]{};
	\draw[-, dashed, black!25] (-2,0.3) node[align=left, anchor=south]{} -- (-2,1.7) node[align=center, anchor=north]{};
	
	\draw[-, dashed, black!25] (3.5,0) node[align=left, anchor=south]{} -- (3.5,2) node[align=center, anchor=north]{};
	\draw[-, dashed, black!25] (-3.5,0) node[align=left, anchor=south]{} -- (-3.5,2) node[align=center, anchor=north]{};
	\draw [red!50!blue,decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
	(-3.5,2) -- (3.5,2) node [black,midway,xshift=0cm,yshift=0.4cm] 
	{\footnotesize $\muh_{j,i}$ guaranteed to be here in general, relative to $\mut_{j, i-1}$};
\end{tikzpicture}

==> pics/quantscheme.tex <==

\begin{tikzpicture}[scale=1.3]
	\draw[thick,<->] (-2.8,0) node[anchor= north east, align=right] {} -- (2.8,0) node[anchor= west]{$\mathbb{R}$};
	\draw[->] (2,0.2) node[align=left, anchor=south]{} -- (2,-0.45) node[align=center, anchor=north]{ $\beta$};
	\draw[->] (-2,0.2) node[align=left, anchor=south]{} -- (-2,-0.45) node[align=center, anchor=north]{ $\alpha$};
	\foreach \i in {-4,...,4} \draw[-, color= blue] (\i/2,0.2) node[align=left, anchor=south]{ $\ell_{\the \numexpr \i+4 \relax}$} -- (\i/2,-0.2) node[align=center, anchor=north]{};
	\foreach \i in {-4,...,3} \filldraw[color=red] (\i/2+0.25,0) circle (0.05);
	
	\node[anchor=south, color=red] at (-1.75, 0) {\scriptsize 000};
	\node[anchor=south, color=red] at (-1.25, 0) {\scriptsize 001};
	\node[anchor=south, color=red] at (-0.75, 0) {\scriptsize 010};
	\node[anchor=south, color=red] at (-0.25, 0) {\scriptsize 011};
	\node[anchor=south, color=red] at (0.25, 0) {\scriptsize 100};
	\node[anchor=south, color=red] at (0.75, 0) {\scriptsize 101};
	\node[anchor=south, color=red] at (1.25, 0) {\scriptsize 110};
	\node[anchor=south, color=red] at (1.75, 0) {\scriptsize 111};
	
	% some points and their mappings
	\node[color = green!75!red, inner sep=0pt, outer sep=-2pt] (x1) at (2.6,0) {$\times$}; 
	\node[inner sep=0pt, outer sep=1pt] (mid8) at (1.75,0) {};
	\path[->, color=green!75!red] (x1) edge[bend right=-90, looseness=1] node [left] {} (mid8);
	
	\node[color = green!75!red, inner sep=0pt, outer sep=-2pt] (x2) at (-1.4,0) {$\times$};
	\node[inner sep=0pt, outer sep=1pt] (mid2) at (-1.25,0) {};
	\path[->, color=green!75!red] (x2) edge[out=-90, in=-90, looseness=8] node [left] {} (mid2);
	
	\node[color = green!75!red, inner sep=0pt, outer sep=-2pt] (x3) at (0.92,0) {$\times$};
	\node[inner sep=0pt, outer sep=1pt] (mid6) at (0.75,0) {};
	\path[->, color=green!75!red] (x3) edge[out=-90, in=-90, looseness=7] node [left] {} (mid6);
	
\end{tikzpicture}

==> pics/setup.tex <==
	\begin{tikzpicture}[scale=0.75]
		\node [block, label={[align=center]above:Decode $\mathbf{s}_{1,i}, \mathbf{s}_{3,i}$\\ and broadcast $c_{i+1}$}]  at (0,3) (learner) {Learner};
		
		\node [round, label={[align=center]below: encode information\\into  $\mathbf{s}_{1,i}$}] (2)  at (-4,0) (agent1) {Agent 1} ;
		\path [line] (learner.west) -- node[sloped, anchor=center, above] {\footnotesize action $c_i$}(agent1.north);
		\path [line] (agent1) -- node[sloped, anchor=center, below, yshift=0pt, align=center] {\footnotesize finite-bit \\\footnotesize symbol $\mathbf{s}_{1,i}$}([xshift=0.3cm]learner.south west);
		
		\node [round, label={[align=center]below:Inactive in\\ comm. round $i$}] (2)  at (0,-1) (agent2) {Agent 2} ;
		\path [line] (learner.south) -- node[sloped, anchor=center, above, align=center] {\footnotesize action $c_i$}(agent2.north);

		\node [round, label={[align=center]below: encode information\\into  $\mathbf{s}_{3,i}$}] (2)  at (4,0) (agent3) {Agent 3} ;
		\path [line] (learner.east) -- node[sloped, anchor=center, above] {\footnotesize action $c_i$}(agent3.north);
		\path [line] (agent3) -- node[sloped, anchor=center, below, yshift=0pt, align=center] {\footnotesize finite-bit \\\footnotesize symbol $\mathbf{s}_{3,i}$}([xshift=-0.3cm]learner.south east);
		% \draw [draw=none] (agent.east) -- node[sloped, anchor=center] {\textsc{channel}}(learner.west);
%		\path [line] (agent3) -- node[sloped, anchor=center, below, yshift=-2pt, align=center] {Finite bit symbol $\sigma_t$}(learner.south east);
		
	\end{tikzpicture}
	
